Simulation-based Adversarial Test Generation for Autonomous Vehicles with Machine Learning Components

Many organizations are developing autonomous driving systems, which are expected to be deployed at a large scale in the near future. Despite this, there is a lack of agreement on appropriate methods to test, debug, and certify the performance of these systems. One of the main challenges is that many autonomous driving systems have machine learning components, such as deep neural networks, for which formal properties are difficult to characterize. We present a testing framework that is compatible with test case generation and automatic falsification methods, which are used to evaluate cyber-physical systems. We demonstrate how the framework can be used to evaluate closed-loop properties of an autonomous driving system model that includes the ML components, all within a virtual environment. We demonstrate how to use test case generation methods, such as covering arrays, as well as requirement falsification methods to automatically identify problematic test scenarios. The resulting framework can be used to increase the reliability of autonomous driving systems.

==> FrameworkFlowchart_all.tex <==
\begin{tikzpicture}[>=stealth',scale=0.7, every node/.style={scale=0.7}]

\tikzset{
  font={\fontsize{16pt}{16}\selectfont}}

\tikzstyle{stext}=[font=\fontsize{14}{14}\selectfont]
\tikzstyle{smalltext}=[font=\fontsize{14}{14}\selectfont]
\tikzstyle{block}=[draw,fill=white,rectangle,minimum height=2em,text
                   width=4.5em,fill=blue!10,stext,inner sep=4pt,align=center,execute at begin node=\setlength{\baselineskip}{1.2em}]
\tikzstyle{file}=[tape,fill=red!10,tape bend top=none,draw,inner
                  sep=2pt,text width=5em,align=center,smalltext,execute at begin node=\setlength{\baselineskip}{1.2em}]
\tikzstyle{note} = [coordinate]

\node[file,fill=green!20, text width=6em]  (init setup) {};

\node[block,below of= init setup, node distance=18mm, text width=9em] (sim int) {\textsc{Simulation \\Interface}};

\node[block,below of=sim int, node distance=20mm, text width=10em] (s) {\textsc{Simulation \\Environment}};

\node[block,below of=s,node distance=18mm,text width=11em] (cost) {\textsc{Cost Function}};

\node[draw,smalltext,diamond,aspect=2,text width=5em,below of=cost,fill=yellow!10,node distance=18mm,inner sep=0pt,align=center] (decision) 
     {$c<0$?};

\node[block,below of=decision,node distance=18mm,text width=12em] (optim) {\textsc{Optimization}};

\node[draw,rounded corners,align=center, right of= decision, node distance=38mm,fill=red!10,text width=6em] (stop) 
     {\textsc{Halt}};
\node [note,name=bugfound, font=\Large, below right=0.6cm and -0.75cm of stop,label={Bug found!}] {};

\draw[->] (init setup) -- node[name=initalize, right, text width=9em,execute at begin node=\setlength{\baselineskip}{1.2em}] {Initial Setup} (sim int);

\draw[->] (sim int) -- node[name=initalize, right, text width=6em,execute at begin node=\setlength{\baselineskip}{1.2em}] {Scenario} (s);

\draw[->] (s) -- node[name=simresults, right]{Simulation Trace} (cost);

\draw[->] (cost) -- node[name=costout, right]{c} (decision);

\draw[->] (decision) -- node[name=no,right]{No} (optim);

\draw[->] (decision) -- node[name=yes,above, near start]{Yes} (stop);

\draw [->] (optim.west) -| node[name=newparam, left, near end, text width=3em,execute at begin node=\setlength{\baselineskip}{1.2em}]{} ($(sim int.west)+(-1.0,0.0)$) -- (sim int.west) ;


\node[file, left of=init setup, node distance = 100mm, fill=green!20, text width=6em]  (discrete init) {};
\node[block, below of=discrete init, node distance=16mm, text width=18em] (combinatorial) {\textsc{Combinatorial Test Gen.}};
\draw[->] (discrete init) -- node[name=discrete space, right, text width=12em,execute at begin node=\setlength{\baselineskip}{1.2em}] {Discrete Space} (combinatorial);

\node[block, below left=1.7em and -18mm of combinatorial, text width=11em] (sim int discrete) {\textsc{Sim. Interface}};
\draw[->] (combinatorial) -- node[name=setup discrete, left, text width=7em,execute at begin node=\setlength{\baselineskip}{1.2em}] {Test Setup} (sim int discrete);

\node[stext, below right=4.5mm and -8mm of combinatorial, text width=1em] (s1) {\textsc{.}};
\draw[->] (combinatorial) -- node[name=setup discrete 2, left, text width=7em,execute at begin node=\setlength{\baselineskip}{1.2em}] { } (s1);
\node[stext, below of=s1, node distance=5mm, text width=1em] (s3) {\textsc{.}};
\node[stext, below of=s3, node distance=5mm, text width=1em] (s4) {\textsc{.}};
\node[stext, below of=s4, node distance=5mm, text width=1em] (s5) {\textsc{.}};
\node[stext, below of=s5, node distance=5mm, text width=1em] (s6) {\textsc{.}};
\node[stext, below of=s6, node distance=5mm, text width=1em] (s7) {\textsc{.}};
\node[stext, below of=s7, node distance=5mm, text width=1em] (s11) {\textsc{.}};
%\node[stext, below of=s8, node distance=5mm, text width=1em] (s11) {\textsc{.}};
%\node[stext, below of=s9, node distance=5mm, text width=1em] (s11) {\textsc{.}};
%\node[stext, below of=s10, node distance=5mm, text width=1em] (s11) {\textsc{.}};

\node[stext, right of=s1, node distance=12mm, text width=1em] (s2) {\textsc{.}};
\draw[->] (combinatorial) -- node[name=setup discrete 2, left, text width=7em,execute at begin node=\setlength{\baselineskip}{1.2em}] { } (s2);
\node[stext, below of=s2, node distance=5mm, text width=1em] (s3) {\textsc{.}};
\node[stext, below of=s3, node distance=5mm, text width=1em] (s4) {\textsc{.}};
\node[stext, below of=s4, node distance=5mm, text width=1em] (s5) {\textsc{.}};
\node[stext, below of=s5, node distance=5mm, text width=1em] (s6) {\textsc{.}};
\node[stext, below of=s6, node distance=5mm, text width=1em] (s7) {\textsc{.}};
\node[stext, below of=s7, node distance=5mm, text width=1em] (s12) {\textsc{.}};
%\node[stext, below of=s8, node distance=5mm, text width=1em] (s12) {\textsc{.}};
%\node[stext, below of=s9, node distance=5mm, text width=1em] (s12) {\textsc{.}};
%\node[stext, below of=s10, node distance=5mm, text width=1em] (s12) {\textsc{.}};

\node[block, below of=sim int discrete, node distance=16mm, text width=13em] (sim env discrete) {\textsc{Sim. Environment}};
\draw[->] (sim int discrete) -- node[name=setup discrete, right, text width=16em,execute at begin node=\setlength{\baselineskip}{1.2em}] {Scenario} (sim env discrete);

\node[block, below of=sim env discrete, node distance=16mm, text width=11em] (cost discrete) {\textsc{Cost Function}};
\draw[->] (sim env discrete) -- node[name=simresults discrete, right]{Sim. Trace} (cost discrete);

\node[block, below of=combinatorial, node distance=66mm, text width=17em] (minimum discrete) {\textsc{Extract Best Test Case}};
\draw[->] (cost discrete) -- node[name=simresults discrete, right]{\ Cost} (minimum discrete);
\draw[->] (s11) -- node[name=simresults discrete, right]{} (minimum discrete);
\draw[->] (s12) -- node[name=simresults discrete, right]{} (minimum discrete);

\node[draw, rounded corners ,align=center, below of=minimum discrete, node distance=16mm,fill=red!10,text width=6em] (stop discrete) 
{\textsc{Halt}};
\draw[->] (minimum discrete) -- node[name=best result discrete, right]{Best Test Setup} (stop discrete);
%\node [note, name=bestdiscreteresult, align=center, below of=stop discrete, node distance=11mm, label={Initial Setup for Falsification!}] {};

% \usetikzlibrary{arrows,calc,decorations.pathmorphing,decorations.markings,backgrounds,decorations,decorations.pathmorphing,positioning,fit,automata,shapes,snakes,patterns,decorations.text}
\end{tikzpicture}

==> FrameworkOverview.tex <==
\begin{tikzpicture}[auto, node distance=5cm,>=latex',scale=0.6, every node/.style={scale=0.6}]

\tikzset{
  font={\fontsize{16pt}{16}\selectfont}}

% Define Styles
\tikzstyle{block} = [draw, font=\Large, fill=green!20, rectangle, 
    minimum height=4em, minimum width=6em,align=center,execute at begin node=\setlength{\baselineskip}{1.5em}]
\tikzstyle{texts} = [minimum height=4em, minimum 	width=6em,align=center,execute at begin node=\setlength{\baselineskip}{1.5em}]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
%\draw[help lines] (-2,-2) grid (10,7);
    
    % We start by placing the blocks
    \node [draw, rectangle, rounded corners=5pt, minimum width=21.5cm, minimum height=6.25cm, fill=black!10,label={[anchor=north west, inner sep=10pt]north west:Simulation Environment}] (sim env) at (7.75,0.75) {};
    
	\node [draw, rectangle, rounded corners=5pt,xshift=0.25cm, minimum width=10.0cm, minimum height=4.5cm, fill=blue!10,label={[anchor=north west, inner sep=10pt]north west:Webots}] (webots) at (12.5,0.75) {};    
    
	\node [draw, rectangle, rounded corners=5pt, minimum width=5cm, minimum height=4.5cm, fill=blue!10,label={[anchor=north west, inner sep=10pt]north west:Tensorflow}] (tensorflow) at (0.5,0.5) {};

	\node [draw, rectangle, rounded corners=5pt, minimum width=4cm, minimum height=3cm, fill=red!10,label={[anchor=north west, inner sep=10pt]north west:SqueezeDet}] (squeezedet) at (0.55,0.25) {};

    \node [block,xshift=0.5cm,text width=8em](perception){\textsc{Perception System}} ;
    
    \node [block,right of=perception,text width=9em] (controller) {\textsc{Controller}};

  \node [block,right of=controller,xshift=0.25cm,text width=14em] (environment) {\textsc{Vehicle and \\Environment Model}};

\node [block,right of=environment, xshift=0.1cm,text width=8em] (renderer) {\textsc{Renderer}};
  

%\node [texts,name=nextlabel,above of=python,node distance=4cm,align=left,text width=6em] {Python};
    
 \draw [very thick,->] (perception) --  node [name=r] {}(controller);
  \draw [very thick,->] (controller) -- node [name=m] {} (environment);
   \draw [very thick,->] (environment) -- node [name=out] {} (renderer);
  
   
\draw [very thick,->] ($(renderer.east)$) -- ($(renderer.east)+(0.6,0)$) -- ($(renderer.east)+(0.6,-2)$) -| (perception.south) ;

\end{tikzpicture}


